RL4RLA: Teaching ML to Discover Randomized Linear Algebra Algorithms Through Curriculum Design and Graph-Based Search

Randomized linear algebra (RLA) algorithms are a modern class of numerical linear algebra techniques that play an essential role in scientific computing and machine learning, with broad and growing adoption. However, their discovery remains mostly a manual process that requires deep expert knowledge and inspiration. While Reinforcement Learning (RL) offers a pathway to automation, standard approaches struggle with sparse reward landscapes and vast search spaces inherent to high-performing RLA algorithms. In this paper, we present RL4RLA, a general RL framework that automates the discovery of interpretable, symbolic RLA algorithms. Unlike black-box approaches, our method builds explicit algorithms from basic linear algebra primitives, ensuring verifiable and implementable representations. To enable efficient discovery, we introduce: (1) a numerical curriculum that progressively increments problem difficulty to encode inductive bias specific to the RLA domain; (2) Monte Carlo Graph Search, which optimizes exploration by identifying and merging equivalent partial algorithms. We demonstrate that RL4RLA rediscovers state-of-the-art methods, including sketch-and-precondition solvers, Randomized Kaczmarz, and Newton Sketch, and can be targeted to produce algorithms optimized for specific trade-offs between accuracy, speed, and stability. Code is available at https://github.com/Tim-Xiong/RL4RLA.

==> figures/fig_alg_tree.tex <==
\begin{adjustbox}{width=0.95\linewidth,center}
\begin{tikzpicture}[
  font=\small,
  node distance=7mm and 9mm,
  box/.style={
    draw,
    rounded corners=2.5pt,
    align=center,
    inner xsep=3.5pt,
    inner ysep=3pt,
    text width=26mm,
    minimum height=12mm,
    font=\footnotesize
  },
  % Define styles for each family
  precond/.style={box, fill=teal!20}, 
  project/.style={box, fill=violet!20},
  solve/.style={box, fill=cyan!25},
  newton/.style={box, fill=purple!15},
  base/.style={box, fill=gray!10},
  empty/.style={align=center, inner sep=0pt},
  % arr/.style={-{Stealth[length=2mm,width=1.4mm]}, line width=0.8pt}
]
\tikzset{arr/.style={-{Stealth[length=2mm,width=1.4mm]}, line width=0.8pt}}
% ---- Left starting box ----
\node[box] (empty0) {Empty};

% ---- Top chain ----
\node[base, right=13mm of empty0] (land) {Landweber\\Iteration};
\node[base, right=of land] (lsgd) {Least Square\\GD};

% ---- Mixed nodes from LSGD (force same column, ordered top->bottom) ----
\node[project, right=of lsgd, yshift=14mm] (brk) {Block Randomized\\Kaczmarz};
\node[base,    right=of lsgd]             (pgd) {Preconditioned\\GD};
\node[solve,   right=of lsgd, yshift=-14mm] (sub_lsgd) {Subsampled Least\\Square GD};

% ---- From PGD (stay relative to PGD, on its right) ----
\node[solve,   right=of pgd, yshift=-8mm]  (sub_pgd) {Subsampled\\Preconditioned GD};
\node[precond, right=of pgd, yshift=8mm] (sk_pgd) {Sketched\\Preconditioned GD};

% ---- Final nodes ----
\node[precond, right=of sk_pgd] (pwsgd) {Preconditioned\\Weighted SGD};


% ---- Bottom chain ----
\node[base, below=18mm of land] (gd) {Gradient Descent\\(GD)};
\node[base, right=of gd] (newton) {Full Newton};
\node[newton, right=of newton] (nsketch) {Newton Sketch};

% ---- Arrows from Empty to first nodes ----
\draw[arr] (empty0.east) -- (land.west);
\draw[arr] (empty0.east) -- (gd.west);

% ---- Arrows between boxes ----
\draw[arr] (land.east) -- (lsgd.west);
\draw[arr] (lsgd.east) -- (pgd.west);
\draw[arr] (lsgd.east) -- (brk.west);
\draw[arr] (lsgd.east) -- (sub_lsgd.west);
\draw[arr] (pgd.east) -- (sub_pgd.west);
\draw[arr] (pgd.east) -- (sk_pgd.west);
\draw[arr] (sk_pgd.east) -- (pwsgd.west);
\draw[arr] (gd.east) -- (newton.west);
\draw[arr] (newton.east) -- (nsketch.west);
\end{tikzpicture}
\end{adjustbox}

% \begin{adjustbox}{width=0.95\linewidth,center}
% \begin{tikzpicture}[
%   font=\small,
%   node distance=7mm and 9mm,
%   box/.style={
%     draw,
%     rounded corners=2.5pt,
%     align=center,
%     inner xsep=3.5pt,
%     inner ysep=3pt,
%     text width=26mm,
%     minimum height=12mm,
%     font=\footnotesize
%   },
%   empty/.style={align=center, inner sep=0pt},
%   arr/.style={-{Stealth[length=2mm,width=1.4mm]}, line width=0.8pt}
% ]

% % ---- Left starting box ----
% \node[box] (empty0) {Empty};

% % ---- Top chain ----
% \node[box, right=13mm of empty0] (land) {Landweber\\Iteration};
% \node[box, right=of land] (lsgd) {Least Square\\Gradient Descent};
% \node[box, right=of lsgd, yshift=14mm] (pgd) {Preconditioned\\Gradient Descent};
% \node[box, right=of lsgd] (brk) {Block Randomized\\Kaczmarz};
% \node[box, right=of lsgd, yshift=-14mm] (sub_lsgd) {Subsampled LS\\Gradient Descent};
% \node[box, right=of pgd, yshift=10mm] (sub_pgd) {Subsampled\\Precond. GD};
% \node[box, right=of pgd, yshift=-10mm] (sk_pgd) {Sketched\\Precond. GD};
% \node[box, right=of sk_pgd] (pwsgd) {Preconditioned\\Weighted SGD};

% % ---- Bottom chain ----
% \node[box, below=18mm of land] (gd) {Gradient Descent};
% \node[box, right=of gd] (newton) {Full Newton};
% \node[box, right=of newton] (nsketch) {Newton Sketch};

% % ---- Arrows from Empty to first nodes ----
% \draw[arr] (empty0.east) -- (land.west);
% \draw[arr] (empty0.east) -- (gd.west);

% % ---- Arrows between boxes ----
% \draw[arr] (land.east) -- (lsgd.west);
% \draw[arr] (lsgd.east) -- (pgd.west);
% \draw[arr] (lsgd.east) -- (brk.west);
% \draw[arr] (lsgd.east) -- (sub_lsgd.west);
% \draw[arr] (pgd.east) -- (sub_pgd.west);
% \draw[arr] (pgd.east) -- (sk_pgd.west);
% \draw[arr] (sk_pgd.east) -- (pwsgd.west);
% \draw[arr] (gd.east) -- (newton.west);
% \draw[arr] (newton.east) -- (nsketch.west);

% \end{tikzpicture}
% \end{adjustbox}
